New metrics and search algorithms for weighted causal DAGs

Recovering causal relationships from data is an important problem. Using observational data, one can typically only recover causal graphs up to a Markov equivalence class and additional assumptions or interventional data are needed for complete recovery. In this work, under some standard assumptions, we study causal graph discovery via adaptive interventions with node-dependent interventional costs. For this setting, we show that no algorithm can achieve an approximation guarantee that is asymptotically better than linear in the number of vertices with respect to the verification number; a well-established benchmark for adaptive search algorithms. Motivated by this negative result, we define a new benchmark that captures the worst-case interventional cost for any search algorithm. Furthermore, with respect to this new benchmark, we provide adaptive search algorithms that achieve logarithmic approximations under various settings: atomic, bounded size interventions and generalized cost objectives.

==> figures/case1.tex <==
\begin{tikzpicture}
%
% Undirected
%
\node[draw, circle, minimum size=25pt, inner sep=2pt] at (0,0) (u1) {$v_1$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of u1] (u2) {$v_2$};
\node[minimum size=25pt, inner sep=2pt, right=of u2] (udots) {$\ldots$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of udots] (un) {$v_{|C|}$};
\draw[ultra thick] (u1) -- (u2);
\draw[ultra thick] (u1) to[out=45,in=135] (udots);
\draw[ultra thick] (u1) to[out=45,in=135] (un);
\draw[ultra thick] (u2) -- (udots);
\draw[ultra thick] (u2) to[out=45,in=155] (un);
\draw[ultra thick] (udots) -- (un);

%
% Directed
%
\node[draw, circle, minimum size=25pt, inner sep=2pt] at (8,0) (d1) {$v_1$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of d1] (d2) {$v_2$};
\node[minimum size=25pt, inner sep=2pt, right=of d2] (ddots) {$\ldots$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of ddots] (dn) {$v_{|C|}$};
\draw[ultra thick, -stealth, dashed] (d1) -- (d2);
\draw[ultra thick, -stealth] (d1) to[out=45,in=135] (ddots);
\draw[ultra thick, -stealth] (d1) to[out=45,in=135] (dn);
\draw[ultra thick, -stealth, dashed] (d2) -- (ddots);
\draw[ultra thick, -stealth] (d2) to[out=45,in=155] (dn);
\draw[ultra thick, -stealth, dashed] (ddots) -- (dn);
\end{tikzpicture}

==> figures/case2.tex <==
\begin{tikzpicture}
%
% Undirected
%
\node[draw, circle, minimum size=10pt, inner sep=2pt] at (0,0) (uv) {$v$};
\node[draw, red, rectangle, rounded corners, minimum size=20pt, inner sep=2pt] at (-1.5,1) (uv2) {$H_2$};
\node[draw, red, rectangle, rounded corners, minimum size=20pt, inner sep=2pt] at (1,1) (uvt) {$H_t$};
\node[] at ($(uv2)!0.5!(uvt)$) (uvdots) {$\ldots$};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(uv) + (-0.5,-1)$) (u1) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(uv) + (1,-1)$) (u2) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(uv) + (0,-2)$) (u3) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(uv) + (-1.5,-1)$) (u4) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(uv) + (-1.5,-2)$) (u5) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(uv) + (0.25,-3)$) (u6) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(uv) + (-1.5,-3)$) (u7) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(uv) + (-0.5,-3)$) (u8) {};
\draw[ultra thick] (uv) -- (uv2);
\draw[ultra thick] (uv) -- (uvt);
\draw[ultra thick] (uv) -- (u1);
\draw[ultra thick] (uv) -- (u2);
\draw[ultra thick] (uv) -- (u3);
\draw[ultra thick] (uv) -- (u4);
\draw[ultra thick] (u1) -- (u2);
\draw[ultra thick] (u1) -- (u3);
\draw[ultra thick] (u1) -- (u4);
\draw[ultra thick] (u1) -- (u5);
\draw[ultra thick] (u2) -- (u3);
\draw[ultra thick] (u3) -- (u5);
\draw[ultra thick] (u3) -- (u6);
\draw[ultra thick] (u5) -- (u7);
\draw[ultra thick] (u5) -- (u8);

\node[fit=(u1)(u2)(u3)(u4)(u5)(u6)(u7)(u8), draw, red, rounded corners, inner sep=10pt] (uv1) {};
\node[red] at ($(uv1.south east) + (-0.5,0.5)$) {$H_1$};
\node[fit=(u1)(u2)(u3), draw, thick, blue, rounded corners] (uc1) {};
\node[blue] at ($(uc1.south east) + (-0.3,0.3)$) {$C_1$};

%
% Directed
%
\node[draw, circle, minimum size=10pt, inner sep=2pt] at (4.5,0) (dv) {$v$};
\node[draw, red, rectangle, rounded corners, minimum size=20pt, inner sep=2pt] at (3,1) (dv2) {$H_2$};
\node[draw, red, rectangle, rounded corners, minimum size=20pt, inner sep=2pt] at (5.5,1) (dvt) {$H_t$};
\node[] at ($(dv2)!0.5!(dvt)$) (dvdots) {$\ldots$};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(dv) + (-0.5,-1)$) (d1) {\tiny $s_1$};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(dv) + (1,-1)$) (d2) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(dv) + (0,-2)$) (d3) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(dv) + (-1.5,-1)$) (d4) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(dv) + (-1.5,-2)$) (d5) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(dv) + (0.25,-3)$) (d6) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(dv) + (-1.5,-3)$) (d7) {};
\node[draw, circle, minimum size=10pt, inner sep=2pt] at ($(dv) + (-0.5,-3)$) (d8) {};
\draw[ultra thick, -stealth, dashed] (dv) -- node[above, pos=0.3]{$?$} (dv2);
\draw[ultra thick, -stealth, dashed] (dv) -- node[above, pos=0.1]{$?$} (dvt);
\draw[ultra thick, -stealth, dashed] (dv) -- (d1);
\draw[ultra thick, -stealth] (dv) -- (d2);
\draw[ultra thick, -stealth] (dv) -- (d3);
\draw[ultra thick, -stealth] (dv) -- (d4);
\draw[ultra thick, -stealth, dashed] (d1) -- (d2);
\draw[ultra thick, -stealth] (d1) -- (d3);
\draw[ultra thick, -stealth] (d1) -- (d4);
\draw[ultra thick, -stealth] (d1) -- (d5);
\draw[ultra thick, -stealth, dashed] (d2) -- (d3);
\draw[ultra thick, -stealth] (d3) -- (d5);
\draw[ultra thick, -stealth] (d3) -- (d6);
\draw[ultra thick, -stealth] (d5) -- (d7);
\draw[ultra thick, -stealth] (d5) -- (d8);

\node[fit=(d1)(d2)(d3)(d4)(d5)(d6)(d7)(d8), draw, red, rounded corners, inner sep=10pt] (dv1) {};
\node[red] at ($(dv1.south east) + (-0.5,0.5)$) {$H_1$};
\node[fit=(d1)(d2)(d3), draw, thick, blue, rounded corners] (dc1) {};
\node[blue] at ($(dc1.south east) + (-0.3,0.3)$) {$C_1$};
\end{tikzpicture}

==> figures/meek-rules.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% R1
%
\node[draw, circle, inner sep=2pt] at (0,0) (R1a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R1a-before] (R1b-before) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R1a-before](R1c-before) {\small $c$};
\draw[thick, -stealth] (R1c-before) -- (R1a-before);
\draw[thick] (R1a-before) -- (R1b-before);

\node[draw, circle, inner sep=2pt] at (3,0) (R1a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R1a-after] (R1b-after) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R1a-after](R1c-after) {\small $c$};
\draw[thick, -stealth] (R1c-after) -- (R1a-after);
\draw[thick, -stealth] (R1a-after) -- (R1b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (2.2,0.75) (R1arrow) {};
\node[above=5pt of R1arrow] {\footnotesize R1};

%
% R2
%
\node[draw, circle, inner sep=2pt] at (6,0) (R2a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R2a-before] (R2b-before) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R2a-before](R2c-before) {\small $c$};
\draw[thick, -stealth] (R2a-before) -- (R2c-before);
\draw[thick, -stealth] (R2c-before) -- (R2b-before);
\draw[thick] (R2a-before) -- (R2b-before);

\node[draw, circle, inner sep=2pt] at (9,0) (R2a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R2a-after] (R2b-after) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R2a-after](R2c-after) {\small $c$};
\draw[thick, -stealth] (R2a-after) -- (R2c-after);
\draw[thick, -stealth] (R2c-after) -- (R2b-after);
\draw[thick, -stealth] (R2a-after) -- (R2b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (8.2,0.75) (R2arrow) {};
\node[above=5pt of R2arrow] {\footnotesize R2};

%
% R3
%
\node[draw, circle, inner sep=2pt] at (12,0) (R3d-before) {\small $d$};
\node[draw, circle, inner sep=2pt, above=of R3d-before](R3a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R3a-before] (R3c-before) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R3d-before](R3b-before) {\small $b$};
\draw[thick, -stealth] (R3c-before) -- (R3b-before);
\draw[thick, -stealth] (R3d-before) -- (R3b-before);
\draw[thick] (R3c-before) -- (R3a-before) -- (R3d-before);
\draw[thick] (R3a-before) -- (R3b-before);

\node[draw, circle, inner sep=2pt] at (15,0) (R3d-after) {\small $d$};
\node[draw, circle, inner sep=2pt, above=of R3d-after](R3a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R3a-after] (R3c-after) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R3d-after](R3b-after) {\small $b$};
\draw[thick, -stealth] (R3c-after) -- (R3b-after);
\draw[thick, -stealth] (R3d-after) -- (R3b-after);
\draw[thick] (R3c-after) -- (R3a-after) -- (R3d-after);
\draw[thick, -stealth] (R3a-after) -- (R3b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (14.2,0.75) (R3arrow) {};
\node[above=5pt of R3arrow] {\footnotesize R3};

%
% R4
%
\node[draw, circle, inner sep=2pt] at (18,0) (R4a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, above=of R4a-before](R4d-before) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of R4d-before] (R4c-before) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R4a-before](R4b-before) {\small $b$};
\draw[thick, -stealth] (R4d-before) -- (R4c-before);
\draw[thick, -stealth] (R4c-before) -- (R4b-before);
\draw[thick] (R4d-before) -- (R4a-before) -- (R4c-before);
\draw[thick] (R4a-before) -- (R4b-before);

\node[draw, circle, inner sep=2pt] at (21,0) (R4a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, above=of R4a-after](R4d-after) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of R4d-after] (R4c-after) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R4a-after](R4b-after) {\small $b$};
\draw[thick, -stealth] (R4d-after) -- (R4c-after);
\draw[thick, -stealth] (R4c-after) -- (R4b-after);
\draw[thick] (R4d-after) -- (R4a-after) -- (R4c-after);
\draw[thick, -stealth] (R4a-after) -- (R4b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (20.2,0.75) (R4arrow) {};
\node[above=5pt of R4arrow] {\footnotesize R4};

% Separating lines
% \draw[thick] (0,-1) -- (10.5,-1);
\draw[thick] (5.25,1.75) -- (5.25,-0.25);
\draw[thick] (11.25,1.75) -- (11.25,-0.25);
\draw[thick] (17.25,1.75) -- (17.25,-0.25);
\end{tikzpicture}
}

==> figures/trace.tex <==
\begin{tikzpicture}
\node[draw, circle, inner sep=2pt] at (0,0) (vh) {\small $v_H$};
\node[draw, circle, inner sep=2pt] at ($(vh) + (-0.5,0.5)$) (k2) {};
\node[draw, circle, inner sep=2pt] at ($(vh) + (0.5,0.5)$) (k3) {};
\node[draw, circle, inner sep=2pt] at ($(vh) + (0.25,1)$) (k4) {};
\node[draw, circle, inner sep=2pt] at ($(vh) + (-0.25,1)$) (k5) {};

\draw[-stealth] (vh) -- (k2);
\draw[-stealth] (vh) -- (k3);
\draw[-stealth] (vh) -- (k4);
\draw[-stealth] (vh) -- (k5);
\draw[-stealth] (k2) -- (k3);
\draw[-stealth] (k2) -- (k4);
\draw[-stealth] (k2) -- (k5);
\draw[-stealth] (k3) -- (k4);
\draw[-stealth] (k3) -- (k5);
\draw[-stealth] (k4) -- (k5);

\node[draw, circle, inner sep=2pt] at ($(vh) + (-1.5,0.25)$) (u1) {\small $u_1$};
\node[draw, circle, inner sep=2pt] at ($(u1) + (-0.75,0)$) (u12) {};
\node[draw, circle, inner sep=2pt] at ($(u1) + (-1,-0.5)$) (u13) {};
\node[draw, circle, inner sep=2pt] at ($(u1) + (-0.5,-0.5)$) (u14) {};
\node[draw, circle, inner sep=2pt] at ($(u1) + (-0.5,-1)$) (u15) {};

\draw[-stealth] (u1) -- (u12);
\draw[-stealth] (u1) -- (u13);
\draw[-stealth] (u1) -- (u14);
\draw[-stealth] (u12) -- (u13);
\draw[-stealth] (u12) -- (u14);
\draw[-stealth] (u13) -- (u14);
\draw[-stealth] (u13) -- (u15);
\draw[-stealth] (u14) -- (u15);

\node[draw, circle, inner sep=2pt] at ($(vh) + (-1,-1.5)$) (u2) {\small $u_2$};
\node[draw, circle, inner sep=2pt] at ($(u2) + (0.5,-0.5)$) (u22) {};
\node[draw, circle, inner sep=2pt] at ($(u2) + (-0.5,-0.5)$) (u23) {};
\node[draw, circle, inner sep=2pt] at ($(u2) + (0,-1)$) (u24) {};

\draw[-stealth] (u2) -- (u22);
\draw[-stealth] (u2) -- (u23);
\draw[-stealth] (u22) -- (u24);
\draw[-stealth] (u22) -- (u23);
\draw[-stealth] (u23) -- (u24);

\node[draw, circle, inner sep=2pt] at ($(vh) + (1,-1.5)$) (u3) {\small $u_3$};
\node[draw, circle, inner sep=2pt] at ($(u3) + (-0.5,-0.5)$) (u32) {};
\node[draw, circle, inner sep=2pt] at ($(u3) + (-0.5,-1)$) (u33) {};
\node[draw, circle, inner sep=2pt] at ($(u3) + (0.5,-0.5)$) (u34) {};
\node[draw, circle, inner sep=2pt] at ($(u3) + (0.25,-1)$) (u35) {};

\draw[-stealth] (u3) -- (u32);
\draw[-stealth] (u3) -- (u34);
\draw[-stealth] (u32) -- (u33);
\draw[-stealth] (u32) -- (u34);
\draw[-stealth] (u32) -- (u35);
\draw[-stealth] (u34) -- (u35);

\node[draw, circle, inner sep=2pt] at ($(vh) + (1.5,0)$) (u4) {\small $u_4$};
\node[draw, circle, inner sep=2pt] at ($(u4) + (0.75,0)$) (u42) {};
\node[draw, circle, inner sep=2pt] at ($(u4) + (0.5,-0.5)$) (u43) {};

\draw[-stealth] (u4) -- (u42);
\draw[-stealth] (u42) -- (u43);

% Separator
\draw[-stealth] (vh) -- (u1);
\draw[-stealth] (vh) to[out=150,in=45] (u12);
\draw[-stealth] (vh) to[out=230,in=270] (u13);
\draw[-stealth] (vh) -- (u14);

\draw[-stealth] (u2) to[out=45,in=240] (vh);
\draw[-stealth] (u2) -- (k2);
\draw[-stealth] (u22) -- (vh);

\draw[-stealth] (vh) -- (u3);
\draw[-stealth] (vh) -- (u32);

\draw[-stealth] (vh) -- (u4);
\draw[-stealth] (vh) to[out=15,in=135] (u42);
\draw[-stealth] (vh) to[out=345,in=180] (u43);

\draw[dashed, orange] ($(vh) + (0,-0.5)$) -- ($(vh) + (0,-3)$);
\node[orange] at ($(vh) + (1,1)$) {$C$};
\node[orange] at ($(vh) + (-2.5,-2.5)$) {$A$};
\node[orange] at ($(vh) + (2.5,-2.5)$) {$B$};

% Groupings
\node[draw, blue, fit=(u1)(u12)(u13)(u14), ellipse, inner xsep=-1pt, inner ysep=-1pt, yshift=-1pt] (h1_neighbors) {};
\node[draw, blue,fit=(u2)(u22), ellipse, rotate=140, inner ysep=-5pt] (h2_neighbors) {};
\node[draw, blue,fit=(u3)(u32), ellipse, rotate=50, inner ysep=-5pt] (h3_neighbors) {};
\node[draw, blue,fit=(u4)(u42)(u43), ellipse, inner xsep=-1pt, inner ysep=-1pt] (h4_neighbors) {};

\node[draw, orange, fit=(vh)(k2)(k3)(k4)(k5), rounded corners] (clique-separator) {};
\node[draw, red, fit=(u1)(u12)(u13)(u14)(u15)(h1_neighbors), rounded corners] (h1) {};
\node[draw, red, fit=(u2)(u22)(u23)(u24)(h2_neighbors), rounded corners] (h2) {};
\node[draw, red, fit=(u3)(u32)(u33)(u34)(u35)(h3_neighbors), rounded corners] (h3) {};
\node[draw, red, fit=(u4)(u42)(u43)(h4_neighbors), rounded corners] (h4) {};

\node[thick, red] at ($(h1_neighbors) + (0,1)$) {\small $H_1$};
\node[thick, red] at ($(h2_neighbors) + (-1.25,0)$) {\small $H_2$};
\node[thick, red] at ($(h3_neighbors) + (1.25,0)$) {\small $H_3$};
\node[thick, red] at ($(h4_neighbors) + (0,1)$) {\small $H_4$};
\end{tikzpicture}
